Contextures: Representations from Contexts

Despite the empirical success of foundation models, we do not have a systematic characterization of the representations that these models learn. In this paper, we establish the contexture theory. It shows that a large class of representation learning methods can be characterized as learning from the association between the input and a context variable. Specifically, we show that many popular methods aim to approximate the top-d singular functions of the expectation operator induced by the context, in which case we say that the representation learns the contexture. We demonstrate the generality of the contexture theory by proving that representation learning within various learning paradigms -- supervised, self-supervised, and manifold learning -- can all be studied from such a perspective. We also prove that the representations that learn the contexture are optimal on those tasks that are compatible with the context. One important implication of the contexture theory is that once the model is large enough to approximate the top singular functions, further scaling up the model size yields diminishing returns. Therefore, scaling is not all we need, and further improvement requires better contexts. To this end, we study how to evaluate the usefulness of a context without knowing the downstream tasks. We propose a metric and show by experiments that it correlates well with the actual performance of the encoder on many real datasets.

==> metric.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.06,0.05)},
        anchor=north,
    },
title style={at={(0.5,-0.24)}, anchor=north},
title={(a) diabetes},
    xmin=1.5, xmax=2.05,
    ymin=0.68, ymax=0.86,
    xtick distance = 0.2,
    ytick distance = 0.1,
    xlabel={$\tau$},
    ylabel={$\err_{d^*}$},
    legend pos=north west,
    scatter/classes={
        1={mark=o,blue,line width=1pt,mark size=2.4pt},   
        2={mark=square,purple,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,green!90!black,line width=1pt,mark size=2.4pt}, 
        4={mark=star,orange,line width=1pt,mark size=2.4pt}
    }
]

\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/diabetes.csv};

    \addplot[red, ultra thick, dashed, domain=1.5:2.05] {0.18192012*x + 0.40324192};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(50,0)$)},
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.06,0.05)},
        anchor=north,
    },
title style={at={(0.5,-0.24)}, anchor=north},
title={(b) splice},
    xmin=1.0, xmax=2.05,
    ymin=0.5, ymax=1.05,
    xtick distance = 0.3,
    ytick distance = 0.2,
    xlabel={$\tau$},
    % ylabel={MSE},
    legend pos=north west,
    scatter/classes={
        1={mark=o,blue,line width=1pt,mark size=2.4pt},   
        2={mark=square,purple,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,green!90!black,line width=1pt,mark size=2.4pt}, 
        4={mark=star,orange,line width=1pt,mark size=2.4pt}
    }
]


\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/splice.csv};

    \addplot[red, ultra thick, dashed, domain=1.0:2.05] {0.27877287*x + 0.27161478};
\end{axis}


\begin{axis}[
name=plot3,
at={($(plot2.south east)+(50,0)$)},
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.1,0.05)},
        anchor=north,
    },
title style={at={(0.5,-0.24)}, anchor=north},
title={(c) kings-county},
    xmin=1.55, xmax=2.05,
    ymin=0.22, ymax=0.47,
    xtick distance = 0.2,
    ytick distance = 0.1,
    xlabel={$\tau$},
    % ylabel={MSE},
    legend pos=north west,
    scatter/classes={
        1={mark=o,blue,line width=1pt,mark size=2.4pt},   
        2={mark=square,purple,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,green!90!black,line width=1pt,mark size=2.4pt}, 
        4={mark=star,orange,line width=1pt,mark size=2.4pt}
    }
]


\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/kings-county.csv};

    \addplot[red, ultra thick, dashed, domain=1.55:2.05] {0.24798084*x -0.15551522};
\end{axis}

\begin{axis}[
name=plot4,
at={($(plot1.south west)+(0,-140)$)},
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    ylabel style={
        at={(-0.3,0.5)}
    },
    xlabel style = {
        at={(1.06,0.05)},
        anchor=north,
    },
scaled ticks=false, 
/pgf/number format/fixed   ,
title style={at={(0.5,-0.24)}, anchor=north},
title={(d) brazilian\_houses},
    xmin=1.84, xmax=2.02,
    ymin=0.015, ymax=0.08,
    xtick distance = 0.05,
    ytick distance = 0.03,
    xlabel={$\tau$},
    ylabel={$\err_{d^*}$},
    legend pos=north west,
    scatter/classes={
        1={mark=o,blue,line width=1pt,mark size=2.4pt},   
        2={mark=square,purple,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,green!90!black,line width=1pt,mark size=2.4pt}, 
        4={mark=star,orange,line width=1pt,mark size=2.4pt}
    }
]

\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/brazilian.csv};

    \addplot[red, ultra thick, dashed, domain=1.84:2.02] {-0.031479845*x + 0.09441593};
\end{axis}

\begin{axis}[
name=plot5,
at={($(plot4.south east)+(50,0)$)},
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    % ylabel style={
    %     at={(,0)},
    % },
    xlabel style = {
        at={(1.06,0.05)},
        anchor=north,
    },
title style={at={(0.5,-0.24)}, anchor=north},
title={(e) fifa},
    xmin=1.5, xmax=2.05,
    ymin=0.26, ymax=0.44,
    xtick distance = 0.2,
    ytick distance = 0.1,
    xlabel={$\tau$},
    % ylabel={MSE},
    legend style={
        at={(1.35,0.7)},
        anchor=north west,
        cells={anchor=west},
    },
    scatter/classes={
        1={mark=o,blue,line width=1pt,mark size=2.4pt},   
        2={mark=square,purple,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,green!90!black,line width=1pt,mark size=2.4pt}, 
        4={mark=star,orange,line width=1pt,mark size=2.4pt}
    }
]


\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/fifa.csv};
\legend{RBF,KNN,RBF $\star$ Masking,KNN $\star$ Masking};
    % \addlegendimage{red, dashed, ultra thick};
    % \addlegendentry{Add};
    \addplot[red, ultra thick, dashed, domain=1.5:2.05] {-0.08744848*x + 0.46356109};
\end{axis}

\end{tikzpicture}

==> mnist-compare.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
title={(a) \texttt{abalone}},
 height = .3\linewidth,
    width = .38\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={Cosine similarity},
    xlabel style = {
        at={(0.95,0.08)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=-5, xmax=150,
    ymin=0, ymax=0.5,
    xtick distance = 50,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=ui,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/abalone-ui.csv};
\end{axis}

\begin{axis}[
name=plot2,
title={(b) \texttt{MNIST}},
at={($(plot1.south east)+(80,0)$)},
 height = .3\linewidth,
    width = .38\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    xlabel style = {
        at={(0.95,0.08)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=-5, xmax=150,
    ymin=0, ymax=0.5,
    xtick distance = 50,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=ui,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-05.csv};
\end{axis}

\end{tikzpicture}

==> scaling-law.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
 height = .35\linewidth,
    width = .7\linewidth,
    % axis lines=left,  % This shows only left and bottom axes
    % axis line style={-latex},  % This adds arrows to the axes
    xlabel={Width},
    ylabel={Alignment},
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.08,-0.05)},
        anchor=south,
    },
        legend style={
        at={(1.1,0.8)},
        anchor=north west,
        cells={anchor=west},
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=12,
    ymin=0.6, ymax=0.92,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
    xticklabels={64,128,256,512,1024,2048,4000,8000,12000,16000,20000,25000,30000},
    x tick label style={rotate=45,font=\small},
    ytick distance = 0.1,
]
    \addplot[very thick,blue] table [
        x expr=\coordindex, 
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd.csv};
    \addplot[very thick,teal] table [
        x expr=\coordindex, 
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd2.csv};
    \addplot[very thick,red] table [
        x expr=\coordindex, 
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd3.csv};
    \addplot[very thick,blue,dashed] table [
        x expr=\coordindex, 
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd.csv};
    \addplot[very thick,teal,dashed] table [
        x expr=\coordindex, 
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd2.csv};
    \addplot[very thick,red,dashed] table [
        x expr=\coordindex, 
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd3.csv};
    \legend{1,2,3};
\end{axis}
\node[] at (11.55,3.6) {Depth};

\begin{axis}[
name=plot2,
at={($(plot1.south west)+(0,-170)$)},
 height = .35\linewidth,
    width = .7\linewidth,
    % axis lines=left,  % This shows only left and bottom axes
    % axis line style={-latex},  % This adds arrows to the axes
    xlabel={Depth},
    ylabel={Alignment},
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.08,-0.05)},
        anchor=south,
    },
    x tick label style={rotate=45,font=\small},
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=9,
    ymin=0.55, ymax=0.9,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={1,2,4,8,16,32,64,100,150,200},
    ytick distance = 0.1,
        legend style={
        at={(1.1,0.8)},
        anchor=north west,
        cells={anchor=west},
    },
]
    \addplot[very thick,blue] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-512.csv};
    \addplot[very thick,teal] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-1024.csv};
    \addplot[very thick,red] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-2048.csv};
    \legend{512,1024,2048};
    \addplot[very thick,blue,dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-512.csv};
    \addplot[very thick,teal,dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-1024.csv};
    \addplot[very thick,red,dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-2048.csv};
\end{axis}
\node[] at (11.8,-2.2) {Width};
\end{tikzpicture}

==> spectrum-estimation.tex <==
\begin{tikzpicture}

\begin{axis}[
name=plot1,
 height = .26\linewidth,
    width = .28\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north,font=\small},
title={(a) abalone ($n=4177$)},
    xmin=0, xmax=256,
    ymin=0, ymax=1.05,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[ultra thick,red,dotted] table [
        x=id,  % use row number as x coordinate
        y=exact,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
    \addplot[very thick,orange] table [
        x=id,  % use row number as x coordinate
        y=m300,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
    \addplot[very thick,purple] table [
        x=id,  % use row number as x coordinate
        y=m1000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
    \addplot[very thick,teal] table [
        x=id,  % use row number as x coordinate
        y=m2000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
    \addplot[very thick,blue] table [
        x=id,  % use row number as x coordinate
        y=mNone,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(40,0)$)},
 height = .26\linewidth,
    width = .28\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north,font=\small},
title={(b) fifa ($n=19178$)},
    xmin=0, xmax=256,
    ymin=0, ymax=1.05,
    xtick distance = 100,
    ytick distance = 0.5,
legend style = {nodes={scale=0.9, transform shape},at={(1.2,0.5)},anchor=west,inner sep=.5pt},
]
    \addplot[ultra thick,red,dotted] table [
        x=id,  % use row number as x coordinate
        y=exact,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
    \addplot[very thick,orange] table [
        x=id,  % use row number as x coordinate
        y=m300,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
    \addplot[very thick,purple] table [
        x=id,  % use row number as x coordinate
        y=m1000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
    \addplot[very thick,teal] table [
        x=id,  % use row number as x coordinate
        y=m2000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
    \addplot[very thick,blue] table [
        x=id,  % use row number as x coordinate
        y=mNone,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
\end{axis}

\begin{axis}[
name=plot3,
at={($(plot2.south east)+(40,0)$)},
 height = .26\linewidth,
    width = .28\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north,font=\small},
title={(c) kings\_county ($n=21613$)},
    xmin=0, xmax=256,
    ymin=0, ymax=1.05,
    xtick distance = 100,
    ytick distance = 0.5,
legend style = {nodes={scale=0.9, transform shape},at={(1.2,0.5)},anchor=west,inner sep=.5pt},
]
    \addplot[ultra thick,red,dotted] table [
        x=id,  % use row number as x coordinate
        y=exact,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addplot[very thick,orange] table [
        x=id,  % use row number as x coordinate
        y=m300,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addplot[very thick,purple] table [
        x=id,  % use row number as x coordinate
        y=m1000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addplot[very thick,teal] table [
        x=id,  % use row number as x coordinate
        y=m2000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addplot[very thick,blue] table [
        x=id,  % use row number as x coordinate
        y=mNone,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addlegendentry{Ground truth}
    \addlegendentry{$m=300$}
    \addlegendentry{$m=1000$}
    \addlegendentry{$m=2000$}
    \addlegendentry{$m=n$}
\end{axis}
\end{tikzpicture}

==> taud-mnist.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=eig,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-05.csv};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=eig,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-02.csv};
\end{axis}

\begin{axis}[
name=plot3,
at={($(plot2.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=eig,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-005.csv};
\end{axis}

\begin{axis}[
name=plot4,
at={($(plot1.south west)+(0,-100)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={error},
    % ylabel style={
    %     at={(0.25,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(a) Weak association},
    xmin=0, xmax=250,
    ymin=0.2, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y expr={min(\thisrow{taud} / 6, 1.4)},            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-05.csv};
    \addplot[thick, dashed, red] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=mse,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-05.csv};
\end{axis}

\begin{axis}[
name=plot5,
at={($(plot4.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={$\tau_d$},
    % ylabel style={
    %     at={(0.13,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(b) Moderate association},
    xmin=0, xmax=250,
    ymin=0.2, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  
        y expr={min(\thisrow{taud} / 6, 1.4)},     
        col sep=comma       % specify comma as separator
    ] {data/mnist-02.csv};
    \addplot[thick, dashed, red] table [
        x expr=\coordindex,  
        y=mse,    
        col sep=comma       % specify comma as separator
    ] {data/mnist-02.csv};
\end{axis}

\begin{axis}[
name=plot6,
at={($(plot5.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={error},
    % ylabel style={
    %     at={(0.25,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(c) Strong association},
    xmin=0, xmax=250,
    ymin=0.2, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y expr={min(\thisrow{taud} / 6, 1.4)},            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-005.csv};
    \addplot[thick, dashed, red] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=mse,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-005.csv};
\end{axis}
\end{tikzpicture}

==> taud.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag1.csv};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag3.csv};
\end{axis}

\begin{axis}[
name=plot3,
at={($(plot2.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag5.csv};
\end{axis}

\begin{axis}[
name=plot4,
at={($(plot1.south west)+(0,-100)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={error},
    % ylabel style={
    %     at={(0.25,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(a) Weak association},
    xmin=0, xmax=250,
    ymin=0.4, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y expr={min(\thisrow{tau} / 4, 1.4)},            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag2.csv};
    \addplot[thick, dashed, red] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=mse,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag2.csv};
\end{axis}

\begin{axis}[
name=plot5,
at={($(plot4.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={$\tau_d$},
    % ylabel style={
    %     at={(0.13,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(b) Moderate association},
    xmin=0, xmax=250,
    ymin=0.4, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  
        y expr={min(\thisrow{tau} / 4, 1.4)},     
        col sep=comma       % specify comma as separator
    ] {data/ag4.csv};
    \addplot[thick, dashed, red] table [
        x expr=\coordindex,  
        y=mse,    
        col sep=comma       % specify comma as separator
    ] {data/ag4.csv};
\end{axis}

\begin{axis}[
name=plot6,
at={($(plot5.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={error},
    % ylabel style={
    %     at={(0.25,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(c) Strong association},
    xmin=0, xmax=250,
    ymin=0.4, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y expr={min(\thisrow{tau} / 6, 1.4)},            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag6.csv};
    \addplot[thick, dashed, red] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=mse,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag6.csv};
\end{axis}
\end{tikzpicture}
